Maximum Likelihood Estimation of Dynamic Sub-Networks with Missing Data

Maximum likelihood estimation is effective for identifying dynamical systems, but applying it to large networks becomes computationally prohibitive. This paper introduces a maximum likelihood estimation method that enables identification of sub-networks within complex interconnected systems without estimating the entire network. The key insight is that under specific topological conditions, a sub-network's parameters can be estimated using only local measurements: signals within the target sub-network and those in the directly connected to the so-called separator sub-network. This approach significantly reduces computational complexity while enhancing privacy by eliminating the need to share sensitive internal data across organizational boundaries. We establish theoretical conditions for network separability, derive the probability density function for the sub-network, and demonstrate the method's effectiveness through numerical examples.

==> figures/network_numerical.tex <==
\begin{tikzpicture}[auto, node distance=2cm]
    % We place the blocks, the inputs, and the summations
    %\node [input, name=r1] {};
    \node [input] (sum11) {$+$};
    \node [block, right of=sum11, node distance=3cm] (G1) {$G^1$};
    \node [sum, right of=G1, node distance=2cm] (sum1) {$+$};
    \node [input, above of=sum1, node distance=1.2cm] (e1) {};

    \node [sum, right of=sum1, node distance=2cm] (sum12) {$+$};
    \node [block, right of=sum12, node distance=3cm] (G2) {$G^2$};
    \node [sum, right of=G2, node distance=2cm] (sum2) {$+$};
    \node [input, below of=sum2, node distance=1.2cm] (e2) {};
    \node [input, below of=sum12, node distance=1.2cm] (r2) {};
    
    \node [sum, right of=sum2, node distance=2cm] (sum13) {$+$};
    \node [input, below of=sum13, node distance=1.2cm] (r3) {};
    \node [block, right of=sum13, node distance=2cm] (G3) {$G^3$};
    \node [sum, right of=G3, node distance=2cm] (sum3) {$+$};
    \node [input, below of=sum3, node distance=1.2cm] (e3) {};
    \node [input, right of=sum3] (y3) {};


    %\node [input, below of=sum2 ,node distance=1.5cm] (aux1) {};
    %\node [input, below of=sum11, node distance=1.5cm] (aux2) {};

    \node [input, above of=sum3 ,node distance=1cm] (aux3) {};
    \node [input, above of=sum12, node distance=1cm] (aux4) {};

    %%%%%  D separator:

    \node [input, above of=sum3 ,node distance=2.5cm] (auxd1) {};
    \node [block, left of=auxd1, node distance=3cm] (G7) {$G^7$};
    \node [sum, left of=G7, node distance=2cm] (sum7) {$+$};
    \node [input, below of=sum7, node distance=1.2cm] (e7) {};

    
    
    \node [sum, above of=sum11, node distance=2.5cm] (sum6) {$+$};
    \node [block, right of=sum6, node distance=1.7cm] (G6) {$G^6$};
    \node [sum, right of=G6, node distance=2.5cm] (sumu6) {$+$};
    \node [input, below of=sumu6, node distance=1.2cm] (r4) {};
    \node [input, above of=sum6, node distance=1.2cm] (e6) {};

    

    %%%%%  B net:

    \node [input, above of=sum7 ,node distance=1.5cm] (auxB1) {};
    \node [block, left of=auxB1, node distance=2.5cm] (G4) {$G^4$};
    \node [sum, left of=G4, node distance=1.7cm] (sum4) {$+$};
    \node [sum, above of=sumu6, node distance=1.5cm] (sum5) {$+$};
    \node [block, right of=sum5, node distance=1.7cm] (G5) {$G^5$};
    \node [input, above of=sum4, node distance=1.2cm] (e4) {};
    \node [input, above of=sum5, node distance=1.2cm] (e5) {};
    
    

    %%%%% We draw edges
    %\draw [-Latex] (r1) -- node {$r^1$} (sum11);  
    %\draw [-Latex] (sum11) -- node {$u^1$} (G1); 
    \draw [-Latex] (e1) -- node {$v^1$} (sum1);
    \draw [-Latex] (G1) -- node {} (sum1);
    \draw [-Latex] (sum1) -- node {$y^1$} (sum12);


    \draw [-Latex] (r2) -- node {$r^1$} (sum12);
    \draw [-Latex] (sum12) -- node {$u^2$} (G2);
    \draw [-Latex] (G2) -- node {} (sum2);
    \draw [-Latex] (e2) -- node {$v^2$} (sum2);
    \draw [-Latex] (sum2) -- node {$y^2$} (sum13);
    %\draw [-Latex] (sum2) to (aux1) to (aux2) -- node {$y^2$} (sum11);

    \draw [-Latex] (r3) -- node {$r^2$} (sum13);
    \draw [-Latex] (sum13) -- node {$u^3$} (G3);
    \draw [-Latex] (G3) -- node {} (sum3);
    \draw [-Latex] (e3) -- node {$v^3$} (sum3);
    \draw [-Latex] (sum3) to (aux3) to (aux4) -- node {$y^3$} (sum12);

    % Separator
    \draw [-Latex] (sum3) to (auxd1) -- node {$u^7 = y^3$} (G7);
    \draw [-Latex] (G7) -- node {} (sum7);
    \draw [-Latex] (e7) -- node {$v^7$} (sum7);
    
    
    \draw [-Latex] (G6) -- node {} (sum6);
    \draw [-Latex] (sumu6) -- node {$u^6$} (G6);
    \draw [-Latex] (r4) -- node {$r^3$} (sumu6);
    \draw [-Latex] (sum6) to (sum11) -- node {$u^1 = y^6$} (G1);
    \draw [-Latex] (e6) -- node {$v^6$} (sum6);
    \draw [-Latex] (sum7) -- node {$y^7$} (sumu6);

    %B net

    \draw [-Latex] (sum7) to (auxB1) -- node {$u^4 = y^7$} (G4);
    \draw [-Latex] (G4) -- node {} (sum4);
    \draw [-Latex] (G5) -- node {} (sum5);
    \draw [-Latex] (e4) -- node {$v^4$} (sum4);
    \draw [-Latex] (e5) -- node {$v^5$} (sum5);
    \draw [-Latex] (sum5) -- node {$y^5$} (sumu6);
    \draw [-Latex] (sum4) -- node {$u^5 = y^4$} (G5);

\end{tikzpicture}
